The Pioneer Venus Orbiter Catalog of Gamma-Ray Bursts

The Pioneer Venus Orbiter (PVO) Gamma-ray burst experiment detected 318 gamma-ray bursts over about 14 years between 1978 and 1992 with near $4\pi$ coverage. This data set complements BATSE by determining the properties of the brightest gamma-ray bursts. PVO places a constrains on the slope of the bright end of the Log N-Log P distribution. The slope is -1.52$\pm 0.15$.

==> (inline-0) <==
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 2 to 44 page 1
 780914& 60228.761&   0.125&  28.13&   139&    0.7&    1.1&    1.3&  0.72&   30.0&    8.4&  C \cr
 780918 & 71327.164&   0.125&  14.06&   142&    1.8&    1.9&    2.3&  1.13&   30.2&   11.4&  C  \cr
 780921 & 14222.567&   2.000&  14.06&   140&    1.4&    0.9&    1.4&  0.77&    4.4&    2.3&  CI  \cr
 781019 & 66357.776&        &  16.88&   138&    0.9&    1.4&    1.6&  1.00&    7.8&    3.3&  BDI  \cr
 781104 & 58627.977&   0.125&  28.08&   140&    3.7&    6.5&    7.1&  1.11&   18.8&    7.4&  C      \cr
 781115 & 76002.145&        &  11.25&   137&    1.1&    2.0&    1.9&  0.87&    2.5&    1.1&  BDI    \cr
 781119 & 34102.416&   8.000&  28.02&   139&    4.3&    7.5&    8.9&  1.12&   12.0&    3.6&  C      \cr
 781121 &  5637.282&   8.000&  26.06&   137&    0.9&    1.5&    2.6&  1.06&   67.0&   27.4&  C      \cr
 781124 & 14040.747&   0.125&  22.50&   134&    2.5&    2.8&    2.8&  1.10&    3.7&    1.0&  C      \cr
 790113 & 27197.975&   2.000&  28.12&   132&    2.7&    4.4&    4.7&  1.09&   28.0&   21.8&  C      \cr
 790305 & 57118.029&   2.000&  24.21&   139&   68.8&   34.4&   31.3&  1.00&  101.7&   37.3&  CH     \cr
 790307 & 80247.397&   2.000&  28.13&   136&    2.6&    4.3&    5.6&  1.12&   25.3&    8.9&  C      \cr
 790313 & 62795.910&        &  28.13&   133&    1.2&    1.8&    1.8&  1.04&   13.9&    6.2&  B      \cr
 790325 & 49292.950&   4.000&  28.13&   124&    1.1&    1.8&    2.6&  0.87&   17.0&    5.2&  C      \cr
 790329 & 81004.388&   0.125&  28.13&   124&    0.7&    1.0&    1.3&  0.32&   37.6&   21.2&  C      \cr
 790331 & 75763.644&   0.125&   5.63&   128&    0.9&    1.2&    1.4&  1.13&    7.6&    4.2&  CD     \cr
 790402 & 34980.592&   0.125&  28.13&   125&    0.9&    1.2&    2.0&  0.25&   14.8&    6.0&  C      \cr
 790406 & 41985.240&   0.125&   5.63&   123&    1.9&    1.1&    0.5&  1.13&    0.1&    0.1&  C      \cr
 790412 & 79347.192&        &  28.13&   118&    0.6&    1.0&    1.5&  0.70&   24.8&    9.4&  CD     \cr
 790418 & 27692.334&   0.375&  22.50&   123&    2.7&    3.8&    4.5&  1.13&   12.4&    8.7&  C      \cr
 790419 & 57945.312&   2.000&  22.50&   127&    1.1&    1.8&    2.8&  0.85&  107.4&   21.2&  CI     \cr
 790502 & 15707.245&   0.125&  28.13&   118&    1.1&    1.3&    1.6&  1.08&    8.5&    2.6&  C      \cr
 790509 &  1911.289&   0.375&   5.62&   119&    1.2&    0.6&    0.3&  0.40&    0.2&    0.1&  C      \cr
 790613 & 50623.772&   0.125&   5.62&   110&    0.9&    0.6&    0.2&  0.13&    0.1&    0.0&  CFH    \cr
 790622 &  2988.550&   0.500&  28.13&   115&    1.5&    2.1&    3.3&  0.86&   55.4&   20.0&  CF     \cr
 790626 & 56390.878&   0.125&  16.88&   115&    1.9&    1.7&    1.4&  1.12&   13.7&    1.0&  CFI    \cr
 790628A& 66621.471&   0.250&   5.63&   114&    0.6&    0.3&    0.2&  0.04&   20.5&   13.6&  CFH    \cr
 790628B& 73020.091&        &  22.50&   115&    0.5&    0.6&    0.6&  0.04&   19.5&    3.2&  BDFHI  \cr
 790731 & 38473.986&   0.500&  28.13&   112&    0.6&    0.9&    1.3&  0.19&   39.8&   18.7&  CFH    \cr
 791014 & 40598.670&   2.000&  14.06&   128&    0.5&    0.7&    0.9&  0.02&  238.0&  148.5&  CFHI   \cr
 791031 & 33169.474&   2.000&  25.31&   113&    0.5&    0.5&    0.8&  0.71&   74.5&   59.9&  CFH    \cr
 791101 & 64378.737&   2.000&  28.13&   292&    0.6&    0.9&    1.4&  0.47&   45.5&   12.3&  CFH    \cr
 791105 & 49031.921&   2.000&  11.25&   119&    0.7&    0.9&    1.0&  0.47&    2.1&    1.0&  CFH    \cr
 791109 & 28798.111&        &  11.25&   116&    0.5&    0.6&    0.7&  0.32&    3.9&    2.0&  BH     \cr
 791111 & 40225.103&   0.125&  21.56&   114&    0.7&    1.1&    1.7&  0.49&    3.9&    1.7&  CI     \cr
 791115 & 82061.609&   0.500&  25.31&   116&    2.8&    3.4&    4.3&  1.13&   79.4&   18.0&  CI     \cr
 791116 & 51526.993&   0.500&  28.12&   115&    3.9&    6.1&    6.1&  1.11&   77.2&   60.5&  C      \cr
 791119 & 52200.992&   0.375&   5.63&   111&    0.7&    0.4&    0.2&  0.38&    0.2&    0.1&  CHI    \cr
 791124 & 22496.675&        &  28.13&   110&    0.8&    0.8&    1.3&  0.25&   26.6&   12.6&  BDEH   \cr
 791206 & 77604.599&   5.996&   5.63&   107&    0.8&    1.1&    0.8&  0.30&    2.3&    0.5&  CI     \cr
 791209 & 56816.067&   0.125&  22.50&   107&    2.0&    2.3&    3.1&  1.01&   14.1&    5.3&  C      \cr
 791220 & 62954.627&   0.375&  19.69&   261&    0.9&    1.5&    1.4&  0.94&   19.6&    9.2&  CI     \cr
 800105 & 38220.415&   5.996&  28.13&   107&    0.4&    0.7&    1.1&  0.03&   52.5&    7.7&  CH     \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 48 to  90  page 2
 800213 & 27052.207&        &  28.06&   110&    4.1&    6.3&   11.2&  1.11&   21.1&   13.1&  BDE    \cr
 800228 & 37993.727&   0.125&  19.69&   114&    0.4&    0.6&    0.9&  0.93&    1.0&    0.7&  CDH    \cr
 800322 & 26336.924&   2.000&  19.68&   110&    3.0&    3.2&    3.0&  1.10&    5.4&    3.7&  CI     \cr
 800331 &  2862.299&   2.000&  25.31&   110&    2.0&    3.2&    4.8&  1.10&   22.1&    5.4&  CI     \cr
 800408 & 51596.984&   2.000&   5.62&   103&    1.4&    0.6&    0.4&  0.38&    0.3&    0.0&  CI     \cr
 800410 & 75233.794&   2.000&  25.31&   106&    1.1&    1.4&    1.7&  0.59&   13.6&    5.1&  CI     \cr
 800412B& 72196.477&   2.000&  14.06&   108&    0.8&    1.7&    2.8&  0.13&  122.9&   20.7&  C      \cr
 800412A& 72549.352&   2.000&  14.06&   108&    1.1&    1.9&    2.8&  0.32&  163.3&   18.5&  CI     \cr
 800417 & 43617.342&   0.125&  16.87&   111&    3.3&    5.0&    4.4&  1.10&    5.3&    1.1&  C      \cr
 800419 &  4639.896&        &  16.87&   110&    3.1&    3.5&    2.4&  1.11&    3.8&    1.1&  BI     \cr
 800512 & 84907.437&   2.000&  28.13&   105&    1.0&    1.6&    2.5&  0.18&   80.4&   10.2&  C      \cr
 800514 &  7067.651&   2.000&  11.25&   106&    0.9&    1.5&    1.5&  0.80&   22.1&   12.9&  CI     \cr
 800524 & 57173.974&   2.000&  28.13&   114&    0.7&    1.0&    1.6&  0.52&   25.9&    5.0&  C      \cr
 800525 & 66884.316&   2.000&  14.06&   110&    3.3&    6.2&    4.6&  1.02&   11.4&    1.8&  CI     \cr
 800602 & 48135.888&   0.125&  28.12&   109&    3.4&    4.7&    5.2&  1.12&   12.8&    7.8&  C      \cr
 800709A& 26783.157&   0.125&  16.88&   103&    1.7&    2.4&    2.8&  1.13&   65.2&   44.8&  C      \cr
 800709B& 79330.729&   0.125&  28.13&   102&    1.3&    1.7&    2.4&  0.99&    9.8&    5.9&  C      \cr
 800727 & 57425.402&        &  11.25&    98&    0.8&    1.1&    1.2&  0.22&   17.9&    3.1&  CI     \cr
 800806 & 79559.817&   0.125&  16.85&   128&    3.7&    2.2&    1.3&  1.09&    0.5&    0.1&  CI     \cr
 801017 & 12669.061&   2.000&  16.88&   116&    1.1&    1.6&    2.7&  0.86&   97.9&   78.9&  C      \cr
 801119 & 61194.237&   5.996&  19.69&   103&    0.9&    1.3&    1.5&  0.81&    7.2&    2.5&  CI     \cr
 801205 & 35354.048&   5.996&  11.22&    90&    3.8&    1.9&    1.0&  1.12&    0.2&    0.1&  C      \cr
 801210 & 42671.497&   5.996&  28.13&   101&    2.4&    3.7&    2.9&  1.13&   15.6&   11.1&  ACD    \cr
 801220 & 66026.789&   2.000&  28.13&    95&    2.1&    3.3&    5.5&  0.67&   17.6&    6.8&  C      \cr
 810101 & 20173.071&   2.000&  22.50&    90&    1.1&    1.4&    1.6&  0.86&    7.7&    2.0&  CI     \cr
 810103 & 17834.577&   2.000&   8.44&    89&    0.9&    1.2&    1.4&  0.76&    3.5&    1.2&  CI     \cr
 810129 & 16035.332&   8.000&  28.13&    91&    1.1&    1.4&    2.3&  0.36&   51.2&   16.2&  C      \cr
 810214 & 54607.752&   4.000&  14.06&    93&    2.0&    2.6&    3.7&  1.13&   52.1&   21.0&  CDEHI  \cr
 810228 & 58470.431&   2.000&  28.13&    93&    1.8&    2.9&    5.1&  1.07&   16.6&    7.8&  C      \cr
 810424 & 36287.944&        &  19.69&    97&    2.5&    3.5&    2.7&  1.12&    8.3&    1.9&  B      \cr
 810511 & 85630.096&        &  22.50&   216&    1.2&    1.4&    1.6&  0.72&    4.6&    1.1&  BI     \cr
 810605 & 19150.426&   4.000&  19.69&   137&    2.1&    3.5&    4.9&  1.13&   19.7&    7.5&  CI     \cr
 810611 & 34735.935&        &  22.50&    93&    0.8&    1.1&    1.8&  0.55&   17.3&    8.3&  BDEI   \cr
 810709 & 78840.511&   5.996&   5.63&    91&    1.3&    1.0&    0.4&  1.13&    2.7&    0.1&  CI     \cr
 810721 & 18529.511&   5.996&  28.13&   154&    0.8&    1.2&    1.6&  0.60&   21.6&    8.6&  C      \cr
 810801 & 62842.180&   5.996&  28.13&    97&    1.4&    2.1&    3.7&  0.80&   19.3&    6.1&  C      \cr
 810805 & 23372.900&   0.375&  14.06&    94&    0.9&    1.2&    1.0&  0.81&    8.4&    2.8&  CI     \cr
 810829 &  2173.753&        &  11.25&    92&    1.0&    1.3&    2.1&  0.93&    6.6&    3.6&  BDEI   \cr
 810902 & 68091.892&   4.000&  22.50&    92&    2.9&    5.0&    6.5&  1.11&   17.1&    3.1&  CI     \cr
 810905 & 21521.150&        &   8.44&   102&    0.6&    1.2&    1.3&  0.18&    4.1&    1.4&  BDEI   \cr
 810906 & 42798.722&   0.250&  28.13&    96&    1.2&    1.8&    2.7&  0.87&  170.8&  148.4&  C      \cr
 810926 & 67006.205&   3.000&  22.12&    98&    3.4&    3.1&    3.8&  1.12&   35.5&   14.9&  CI     \cr
 810930 & 63628.748&        &  19.69&    94&    2.4&    3.1&    2.5&  1.11&    6.3&    3.5&  BI     \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 95 to 137  page 3
 811016 & 85923.086&        &  20.86&   509&    9.6&   12.6&   16.8&  1.00&   13.2&    4.5&  BD     \cr
 811209 & 11514.264&   2.000&   5.63&    96&    1.0&    1.5&    0.9&  0.81&   26.4&   11.6&  CI     \cr
 811215 & 71943.760&   2.000&  28.13&   100&    0.7&    1.1&    1.8&  0.76&   21.7&    8.2&  C      \cr
 811225 & 13524.775&   0.125&  22.50&    97&    0.9&    1.4&    1.8&  0.55&   16.8&    6.9&  CI     \cr
 811231B&  5789.168&        &  28.13&   177&    0.9&    1.3&    1.6&  1.01&    6.4&    3.5&  AD     \cr
 811231A& 28782.427&   2.000&   5.59&    94&    3.1&    1.5&    1.2&  1.12&    0.2&    0.1&  CI     \cr
 820104 & 57796.693&   0.125&   8.44&    94&    0.8&    1.2&    1.6&  1.13&    4.2&    1.6&  CDI    \cr
 820118 & 15284.272&   0.125&   8.25&    99&    1.8&    1.3&    0.7&  0.81&   69.2&   49.5&  CI     \cr
 820301 &  9389.453&   0.125&  28.13&   104&    2.2&    3.1&    6.0&  1.04&  113.9&   58.4&  CD     \cr
 820302 & 11167.418&   0.125&  11.25&    96&    1.5&    1.3&    1.2&  0.63&    1.8&    0.6&  CI     \cr
 820313 &  9651.370&   0.125&   8.44&   101&    1.2&    1.7&    1.8&  0.35&   37.7&   28.4&  CDEHI  \cr
 820320 & 47604.742&   2.000&  14.06&   107&    2.0&    4.1&    4.6&  0.93&   59.9&   17.7&  C      \cr
 820405 & 22720.225&   2.000&   5.62&   103&    1.2&    0.6&    0.3&  0.96&    0.1&    0.0&  CI     \cr
 820406 & 34072.679&   2.000&  11.23&   104&    4.7&    5.6&    4.7&  1.12&   15.8&    1.6&  CI     \cr
 820511 & 52355.686&   0.125&   8.44&   110&    1.1&    1.1&    1.2&  0.40&    2.4&    1.5&  CI     \cr
 820519 & 40460.219&   2.000&  11.17&   112&    5.4&    2.7&    2.0&  1.11&    0.5&    0.2&  CI     \cr
 820525 & 74300.853&   2.000&  14.06&   108&    1.2&    1.5&    1.1&  0.33&   15.7&    5.0&  CI     \cr
 820802 & 51739.497&   3.000&  16.88&   100&    1.2&    1.7&    2.4&  0.86&    6.5&    2.8&  CI     \cr
 820820 & 50165.302&   4.000&  28.13&    92&    1.8&    3.0&    2.9&  1.07&  177.2&    8.1&  C      \cr
 820825 & 41659.017&   0.250&  28.13&    93&    1.6&    2.1&    2.8&  1.13&   31.4&   14.9&  C      \cr
 820827 & 71917.724&   4.000&  28.03&    95&    6.1&    9.7&   15.2&  1.09&    9.7&    3.7&  C      \cr
 820828 & 49784.120&   4.000&  25.31&   100&    1.0&    1.9&    2.9&  0.89&    5.7&    2.3&  CI     \cr
 821012 & 55373.499&        &  28.12&    91&    2.0&    3.2&    3.6&  0.97&   18.5&    7.6&  B      \cr
 821015 & 47420.015&   0.375&   5.63&    95&    1.6&    1.3&    0.6&  0.40&    0.4&    0.2&  CI     \cr
 821027 &  3146.424&        &  25.31&    92&    1.9&    2.9&    3.3&  0.81&    9.7&    5.3&  B      \cr
 830108 & 28934.607&   0.250&   5.63&   101&    1.1&    0.8&    0.8&  0.53&   21.9&   10.5&  C      \cr
 830117 & 21023.583&   0.125&  25.31&    93&    2.4&    4.4&    4.1&  1.13&   43.2&   10.3&  CI     \cr
 830126 & 19544.646&   4.000&  28.13&    96&    2.2&    2.9&    4.3&  0.99&   61.4&   48.0&  C      \cr
 830127 & 72203.302&   1.000&  28.13&    96&    0.9&    1.6&    2.7&  0.08&   26.5&    5.6&  C      \cr
 830210 & 43780.166&   5.996&  28.13&    99&    1.7&    2.9&    2.9&  0.98&   16.1&    4.1&  C      \cr
 830313 & 80647.074&        &  28.13&   101&    1.4&    2.2&    2.9&  0.60&   13.7&    5.9&  B      \cr
 830321 & 38221.097&   4.000&   8.44&   101&    1.2&    1.3&    1.0&  1.03&    2.8&    0.7&  CI     \cr
 830331 &  2034.586&        &  25.31&   101&    1.2&    1.7&    2.6&  0.58&   16.2&    8.0&  BI     \cr
 830411 & 75846.266&   2.000&  16.88&   105&    1.1&    1.9&    2.5&  0.92&  105.8&   45.3&  C      \cr
 830414 &  6551.680&        &  16.88&   104&    0.6&    0.9&    1.8&  0.04&   12.9&    5.5&  BDEHI  \cr
 830518B& 30555.837&   8.000&  25.31&   105&    0.8&    1.1&    1.8&  0.37&   12.5&    6.3&  C      \cr
 830518A& 68919.240&   2.000&   2.81&   103&    1.0&    1.9&    3.3&  0.83&   41.4&    5.6&  CI     \cr
 830522 & 82132.449&        &  28.00&   108&    5.4&    2.8&    1.6&  1.10&    0.1&    0.1&  A      \cr
 830528 & 67396.745&   2.000&  19.69&   103&    1.0&    1.6&    2.2&  0.97&    7.6&    2.4&  C      \cr
 830604 & 63896.131&   2.000&  19.69&   102&    1.1&    1.6&    1.8&  0.24&   52.1&    3.3&  CI     \cr
 830608 & 38710.950&   2.000&   5.63&    99&    1.0&    0.6&    0.7&  0.11&    3.8&    0.6&  CI     \cr
 830610 & 59718.567&   4.000&  22.50&   113&    2.1&    3.7&    5.8&  1.13&   11.8&    3.1&  CI     \cr
 831116 & 24381.438&   0.125&  28.13&   111&    1.1&    1.8&    3.0&  0.61&   29.0&   18.7&  C      \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 141 to 183  page 4
 831119 & 12801.339&   0.125&  22.50&   119&    1.6&    2.0&    2.1&  1.13&    6.3&    1.6&  CI     \cr
 831124 & 79061.955&        &  14.06&   116&    0.8&    1.3&    1.8&  0.56&    5.3&    2.2&  BDI    \cr
 831130 & 74319.281&   2.000&  28.13&   119&    1.1&    2.2&    3.3&  0.85&  154.4&   37.3&  C      \cr
 831221 & 54715.114&        &   5.61&   117&    2.0&    1.1&    0.6&  0.96&    0.2&    0.0&  BI     \cr
 840110 & 86128.850&        &  28.13&   117&    1.4&    2.5&    2.3&  0.83&   25.0&    5.3&  B      \cr
 840119 & 53254.695&   8.000&   5.55&   125&    3.2&    1.7&    1.0&  1.13&    0.8&    0.0&  CI     \cr
 840222 & 81893.843&        &  11.25&   128&    1.4&    1.6&    1.4&  1.10&    5.5&    1.1&  BDI    \cr
 840304 &  8511.845&   5.996&  28.12&   118&    3.1&    4.8&    8.9&  1.13&$\sim$1000&   89.1&  C      \cr
 840425 & 85664.758&        &  25.31&   216&    0.7&    1.0&    1.4&  0.60&   16.0&    8.7&  BDEI   \cr
 840517 & 36828.511&   0.500&  11.44&   110&    1.2&    2.2&    2.7&  0.33&    4.1&    2.0&  CI     \cr
 840518 & 38257.338&   0.500&   5.63&   109&    1.0&    1.5&    1.2&  1.10&    9.3&    0.7&  C      \cr
 840519 & 85230.242&        &  28.13&   109&    1.1&    1.8&    1.9&  1.04&   18.6&    4.3&  BD     \cr
 840524 & 41435.936&   8.000&   5.61&   114&    2.2&    1.2&    0.8&  1.05&    0.4&    0.1&  CI     \cr
 840612 & 19042.835&        &  19.69&   115&    1.7&    2.4&    1.9&  0.96&    3.5&    1.7&  BI     \cr
 840805 & 85171.139&        &  22.47&   119&    3.7&    6.3&   10.8&  1.12&   17.5&   10.0&  BD     \cr
 840818 & 51281.169&   8.000&  16.88&   117&    0.8&    1.5&    2.5&  0.71&  141.5&   39.4&  CI     \cr
 840820 &  6754.977&        &  24.74&   121&    3.9&    6.2&    8.1&  1.12&   13.0&    5.2&  B      \cr
 840823 & 45062.667&        &  24.43&   122&   16.4&   23.4&   33.7&  1.06&    9.4&    3.5&  B      \cr
 840902 & 73096.575&        &   8.44&   123&    1.1&    1.1&    0.7&  0.67&    1.0&    0.4&  BI     \cr
 840908 & 71570.067&        &  22.48&   118&    4.1&    6.6&    3.5&  1.10&    4.0&    1.0&  BI     \cr
 840916 & 28501.208&   5.996&  16.88&   120&    0.9&    1.2&    1.6&  0.73&   26.0&    6.2&  CI     \cr
 840917 & 67521.081&        &  22.50&   115&    3.0&    5.2&    7.6&  1.11&    9.0&    2.7&  BI     \cr
 840921 & 39889.578&   5.996&  28.11&   123&    3.3&    5.6&    9.4&  1.09&   15.3&    3.7&  C      \cr
 841015 & 82579.840&        &  16.87&   122&    2.7&    3.1&    2.8&  1.12&    5.8&    2.6&  BI     \cr
 841114 & 14473.882&        &  16.88&   121&    1.5&    2.2&    3.0&  1.00&    7.8&    4.5&  BDI    \cr
 841125 & 32885.895&   4.000&  22.50&   120&    0.9&    1.3&    1.3&  0.04&   49.4&    7.0&  CI     \cr
 841209 & 26135.338&   0.188&  28.13&   121&    1.6&    1.6&    1.6&  0.72&   15.7&    7.4&  C      \cr
 841211 & 62485.116&   3.000&   8.44&   122&    1.1&    1.9&    2.0&  1.03&    2.4&    1.0&  CI     \cr
 841215 & 30057.492&   0.188&  26.26&   125&   27.9&   15.2&   14.2&  1.00&    0.8&    0.2&  C      \cr
 850227 &  3981.007&   2.000&  19.69&   131&    1.8&    3.2&    3.8&  1.03&    9.2&    3.5&  CI     \cr
 850306 & 43467.247&        &  25.31&   127&    0.7&    1.3&    1.7&  0.86&   10.9&    3.8&  BDI    \cr
 850318 & 35700.482&   2.000&  22.27&   133&    5.1&    7.5&    7.5&  1.10&    6.0&    3.2&  C      \cr
 850404 & 48092.789&   1.000&  28.13&   130&    1.3&    1.6&    2.0&  1.06&   87.3&    9.6&  C      \cr
 850423 & 39109.398&   1.000&   8.44&   134&    0.7&    1.2&    1.2&  0.25&   21.3&    9.9&  CI     \cr
 850517 & 14322.836&   2.000&  28.13&   134&    0.6&    1.0&    1.5&  0.05&   31.7&   19.0&  C      \cr
 850601 & 43156.306&        &   5.62&   137&    2.5&    1.4&    1.0&  1.12&    0.3&    0.1&  BI     \cr
 850610 & 83266.275&        &  22.50&   136&    1.3&    2.0&    3.0&  0.86&   17.8&    5.1&  BDI    \cr
 850615 &  3925.953&   2.000&  11.22&   139&    4.3&    2.5&    2.8&  1.08&    2.4&    0.5&  CI     \cr
 850624 & 57155.681&   2.000&  27.30&   149&    5.3&    9.2&   14.8&  1.10&   33.6&   16.0&  C      \cr
 850711 & 47697.078&   5.996&  14.06&   130&    1.0&    1.4&    1.6&  0.07&    9.9&    5.2&  CI     \cr
 850712 & 62025.975&   4.000&  11.25&   135&    0.8&    1.2&    1.7&  0.04&   12.5&    5.9&  CI     \cr
 850718 & 74287.229&        &   8.42&   475&    1.0&    0.9&    0.4&  0.99&    0.3&    0.2&  BI     \cr
 850719 & 84726.277&        &  25.31&   205&    0.7&    1.0&    1.3&  0.97&   13.7&    5.7&  BDEI   \cr
\end{longtable}
\pagebreak
\centerline{Table 1 (continued): Properties of PVO GRBs}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 188 to 230  page 5
 850805 &  2924.284&   4.000&  28.03&   142&    5.1&    7.6&    9.9&  1.11&   21.2&    3.9&  C      \cr
 850811 &  1523.934&   0.250&  14.06&   140&    1.1&    1.2&    1.0&  0.72&   16.6&   13.5&  CI     \cr
 850820 & 53042.864&        &  14.06&   139&    2.4&    3.1&    3.6&  1.10&    9.4&    1.9&  BD     \cr
 850826 & 46472.431&   5.996&   8.44&   140&    1.0&    1.2&    1.5&  0.29&    3.9&    1.6&  CI     \cr
 850907 & 50712.095&   5.996&  14.06&   144&    0.9&    1.4&    1.3&  0.41&   10.0&    3.4&  C      \cr
 850922 & 45442.764&        &  28.13&   146&    0.9&    1.3&    2.1&  0.76&   16.7&    7.4&  BDE    \cr
 850927 & 42919.193&  12.000&  28.13&   147&    2.1&    3.7&    6.7&  1.03&   22.4&    9.2&  C      \cr
 851017 & 34671.264&  12.000&  14.06&   149&    0.9&    1.6&    1.4&  0.21&    2.5&    1.0&  C      \cr
 851029 &   648.210&        &   8.44&   148&    0.7&    1.2&    1.7&  0.57&    5.5&    2.1&  BDI    \cr
 860115 & 34483.807&        &   8.44&   153&    1.2&    1.4&    1.3&  1.13&    2.6&    0.7&  B      \cr
 860128 & 46866.548&        &  14.06&   153&    0.7&    1.0&    1.2&  0.45&    7.4&    2.7&  BDI    \cr
 860311 & 63138.653&        &  27.93&   152&    4.1&    7.3&   13.8&  1.11&   20.8&   10.8&  BD     \cr
 860331 & 44608.967&        &  11.25&   151&    0.7&    1.2&    1.7&  0.91&    6.9&    2.0&  BDI    \cr
 860502 & 79286.862&        &   5.63&   156&    1.0&    0.5&    0.3&  0.11&    0.2&    0.0&  BI     \cr
 860517 &  9082.296&   5.996&  25.27&   156&    3.5&    3.9&    4.5&  1.12&   18.3&   10.1&  CI     \cr
 860522 & 20015.710&   4.000&  16.88&   158&    2.0&    2.9&    4.0&  1.09&   82.0&   60.9&  CI     \cr
 860525 &  8822.425&        &  19.69&   156&    1.0&    1.4&    2.1&  0.74&   10.0&    5.2&  BDI    \cr
 860530 & 33654.998&        &   8.44&   156&    0.9&    1.1&    1.3&  0.60&    2.3&    1.5&  BDEI   \cr
 860712 & 73788.316&        &  16.88&   164&    0.8&    1.4&    2.1&  0.28&    9.0&    2.9&  BDI    \cr
 860919 & 22048.305&        &  16.88&   164&    1.0&    1.4&    1.4&  0.71&   14.3&   10.7&  BDEI   \cr
 861002 & 66246.365&        &  27.79&   165&    5.8&    9.6&    5.5&  1.09&    5.3&    1.3&  B      \cr
 861030 & 36309.980&        &  11.25&   167&    0.9&    1.1&    1.0&  0.91&   29.0&    3.2&  CI     \cr
 861206 & 66166.170&        &   8.44&   171&    1.0&    1.3&    1.6&  1.04&   17.0&   11.4&  CI     \cr
 861211 & 31469.073&        &   5.60&   168&    1.0&    0.5&    0.2&  0.20&    0.0&    0.0&  BI     \cr
 861223 & 12242.327&   8.000&  28.13&   169&    0.9&    1.4&    1.5&  0.35&   23.0&    5.6&  C      \cr
 870121 & 13458.347&        &  11.25&   175&    0.6&    1.2&    1.5&  0.81&    8.2&    3.2&  BDI    \cr
 870224 & 54717.919&   4.000&  25.31&   181&    0.7&    1.1&    1.7&  0.09&   76.9&   58.8&  CI     \cr
 870315 & 18095.705&        &  19.69&   183&    0.9&    1.3&    2.1&  0.91&   13.5&    6.5&  BDI    \cr
 870401 & 35071.916&        &  28.13&   183&    1.2&    2.1&    1.7&  1.12&   12.6&    2.1&  B      \cr
 870408 &  5485.189&        &  19.69&   182&    1.1&    1.7&    1.8&  0.79&    8.9&    5.2&  BI     \cr
 870608 & 16660.846&   0.500&  14.66&   168&   16.5&   27.4&   19.8&  1.00&    1.9&    0.6&  CI     \cr
 870609 & 84951.087&   0.500&  11.25&   170&    1.2&    2.2&    3.4&  0.83&   56.0&   41.6&  CDEHI  \cr
 870621 & 35655.252&   0.500&  28.13&   172&    0.5&    0.8&    1.3&  0.05&   45.7&   30.9&  CH     \cr
 870623 & 70117.707&        &  22.50&   175&    0.9&    1.5&    1.6&  0.82&   14.3&    2.6&  BI     \cr
 870719 & 14578.781&   0.500&  28.11&   166&    2.9&    4.7&    7.8&  1.08&   22.6&   12.4&  CD     \cr
 870810 & 28437.312&        &  21.57&   165&    8.0&   13.1&   11.8&  1.08&    9.7&    2.6&  BI     \cr
 870904 & 77966.768&        &  28.12&   171&    1.9&    2.9&    2.6&  1.05&    6.0&    3.4&  B      \cr
 870909 & 30848.413&   8.000&  19.69&   171&    0.9&    1.4&    1.5&  0.44&   17.9&    4.4&  C      \cr
 870911 & 59210.231&   8.000&  22.50&   165&    0.6&    0.9&    1.4&  0.05&   61.9&   27.0&  CH     \cr
 871031 & 31064.766&   8.000&   8.44&   162&    0.9&    1.0&    1.3&  1.12&    3.0&    1.1&  C      \cr
 871203 & 69880.943&        &  28.13&   159&    0.8&    1.3&    1.5&  0.36&   19.7&    7.9&  B      \cr
 871213 & 11961.006&   5.996&  28.13&   162&    1.4&    1.7&    2.1&  1.11&    4.7&    1.7&  CD     \cr
 880111A& 46137.436&   8.000&  25.31&   148&    1.4&    0.7&    0.9&  0.96&   29.3&   16.2&  C      \cr
\end{longtable}
\pagebreak
\centerline{Table 1 (continued): Properties of PVO GRBs}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 235 to 277  page 6
 880111B& 53905.994&   8.000&   2.81&   150&    0.5&    0.3&    0.6&  0.86&    4.0&    3.3&  CH     \cr
 880128 & 40559.515&   0.250&  28.04&   153&    3.7&    5.6&    6.9&  1.12&   12.7&    5.5&  C      \cr
 880205 & 37158.728&   2.000&  28.13&   155&    1.3&    2.2&    4.1&  0.69&   28.2&    9.9&  C      \cr
 880301 & 45495.146&        &  11.25&   152&    0.8&    1.2&    1.3&  0.59&    5.1&    1.7&  BDI    \cr
 880310 & 13069.198&   3.000&  28.13&   150&    2.1&    2.2&    2.5&  1.07&   21.8&    9.1&  C      \cr
 880311 & 79992.125&        &  23.94&   150&   13.4&   19.9&   23.9&  1.06&    9.0&    4.6&  B      \cr
 880318 & 59101.103&   2.000&  19.69&   152&    1.6&    2.7&    4.4&  0.71&   12.3&    4.4&  C      \cr
 880320 &   723.111&        &   8.44&   149&    1.3&    1.3&    1.1&  0.86&    2.1&    0.6&  BI     \cr
 880406 & 27753.768&   8.000&  16.86&   146&    3.3&    5.7&    7.4&  1.12&   43.3&    3.8&  CI     \cr
 880408 &  1041.552&        &  25.31&   166&    1.2&    1.8&    2.1&  1.12&   15.8&    7.4&  BDI    \cr
 880514 & 63880.844&   2.000&  16.88&   148&    2.0&    3.8&    5.7&  1.13&   15.8&    2.8&  CI     \cr
 880619 & 64221.028&   2.000&  25.31&   150&    1.0&    1.7&    2.7&  0.81&   36.2&    9.7&  CI     \cr
 880721 & 29925.718&        &  28.13&   163&    1.2&    1.8&    2.2&  0.91&   24.8&   16.6&  BDEH   \cr
 880810 & 56600.848&   8.000&  28.13&   145&    2.3&    3.4&    4.0&  1.01&   11.6&    3.3&  C      \cr
 880901 & 74980.027&        &  16.87&   140&    2.3&    3.6&    5.0&  1.08&   11.0&    5.4&  BDI    \cr
 880925 & 65507.370&   0.188&  28.13&   146&    2.2&    3.9&    5.7&  1.12&   21.5&    8.5&  C      \cr
 881007 & 65817.708&   0.188&  28.13&   142&    0.8&    1.3&    1.8&  1.12&   24.3&    9.9&  C      \cr
 881022 &  3348.513&        &  18.38&   138&    0.9&    1.5&    2.1&  0.32&    6.3&    3.2&  BDI    \cr
 881024B& 72163.864&        &  16.88&   141&    1.8&    3.3&    4.2&  1.09&    7.3&    2.4&  B      \cr
 881024A& 79173.217&        &   5.32&   151&    7.1&    8.9&    2.6&  1.10&    2.0&    1.1&  ADEH   \cr
 881117 & 59343.863&   5.996&   6.75&   138&    2.8&    1.5&    0.3&  1.12&    1.2&    0.1&  CI     \cr
 881210 & 70935.130&        &  16.87&   158&    0.8&    1.3&    2.0&  0.17&    5.9&    2.3&  BI     \cr
 890108 & 79587.957&        &  28.13&   122&    1.4&    2.1&    3.6&  0.84&   12.6&    5.3&  B      \cr
 890130 & 31757.526&   4.000&  28.12&   124&    0.9&    1.3&    2.2&  0.66&   15.1&    5.8&  C      \cr
 890215 & 34279.455&        &  26.11&   122&    9.0&   15.1&   25.1&  1.08&   15.9&    7.1&  B      \cr
 890216 & 56548.748&   0.500&  19.69&   121&    0.7&    1.3&    2.0&  0.26&   10.7&    3.7&  CI     \cr
 890218 & 85133.492&        &  22.50&   124&    1.5&    2.2&    3.1&  0.66&   10.9&    3.9&  BI     \cr
 890223 & 30411.793&        &  28.13&   126&    1.1&    1.8&    2.0&  0.84&   16.5&   12.7&  BD     \cr
 890228 &  8136.410&        &  27.99&   119&    5.2&    6.1&    9.2&  1.10&   12.5&    6.2&  B      \cr
 890306 & 61279.609&   1.000&  14.06&   306&    1.1&    1.6&    1.8&  0.87&   52.4&   18.1&  CI     \cr
 890310 & 34984.581&   0.500&  25.31&   203&    0.5&    0.9&    1.5&  1.10&   38.2&    8.6&  CH     \cr
 890315 & 31413.230&        &   5.63&   163&    0.9&    0.8&    0.6&  0.09&    2.5&    1.2&  BDEHI  \cr
 890430 & 74601.517&        &  27.98&   114&    4.8&    8.3&   10.2&  1.10&   15.5&    7.7&  B      \cr
 890529 & 50281.264&   0.375&  19.69&   123&    1.1&    1.8&    2.1&  1.03&   55.9&   17.9&  CI     \cr
 890620B& 48284.482&   5.996&   5.63&    95&    0.9&    0.7&    0.4&  0.86&    0.4&    0.1&  CH     \cr
 890620A& 53951.663&   5.996&   8.44&    94&    1.9&    1.7&    1.5&  1.09&   49.4&    1.9&  CI     \cr
 890626 & 14345.424&        &  16.88&    88&    1.5&    2.6&    2.2&  0.97&    4.2&    1.7&  BI     \cr
 890703 & 86286.624&  16.000&  27.97&    84&    7.0&   12.7&   15.1&  1.07&   42.1&    7.8&  C      \cr
 890704 & 42489.523&   8.000&  14.06&    84&    0.9&    1.0&    0.8&  0.94&    2.1&    0.9&  CI     \cr
 890706 & 67439.651&  16.000&   5.60&    87&    2.3&    1.1&    0.5&  1.07&    0.0&    0.0&  CI     \cr
 890710 & 35698.167&   5.996&   5.61&    87&    4.9&    2.5&    1.2&  1.11&    0.2&    0.1&  C      \cr
 890713 & 66781.526&        &  28.13&    87&    2.9&    5.4&    6.7&  0.93&   19.5&    8.0&  BD     \cr
 890801 & 86250.249&        &  14.06&    92&    1.1&    1.8&    1.9&  1.01&    6.4&    3.7&  BDI    \cr
\end{longtable}

\pagebreak
\centerline{Table 1 (continued): Properties of PVO GRBs}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 282 to 325  page 7 
 890828 & 21500.393&   4.000&  27.69&   275&    4.7&    7.2&    8.2&  1.08&   14.5&    3.6&  C      \cr
 890915 &  5725.229&        &  28.13&    90&    2.4&    3.4&    4.6&  1.13&   14.4&    4.8&  B      \cr
 890923 & 30662.920&   8.000&  11.02&    95&    8.4&   12.2&    7.3&  1.00&    5.1&    0.8&  CI     \cr
 891012 & 40146.102&   8.000&  14.06&   122&    1.4&    2.5&    2.5&  0.87&    5.9&    1.7&  CI     \cr
 891207 & 64559.422&        &  14.06&    91&    1.2&    1.2&    1.2&  1.06&    6.5&    4.2&  CI     \cr
 891221 & 60542.517&        &  19.69&    76&    0.6&    0.9&    1.1&  0.90&    7.9&    3.8&  CHI    \cr
 900101 & 65452.923&        &  16.62&    74&    9.6&   10.4&    6.1&  1.06&    0.8&    0.5&  BI     \cr
 900520A& 44296.132&   0.125&  11.21&    76&    4.8&    2.4&    2.4&  1.12&    0.5&    0.3&  C      \cr
 900520B& 74162.395&        &  16.88&    81&    0.8&    1.3&    1.7&  0.27&    7.7&    2.5&  ADI    \cr
 900604 & 62527.704&   4.000&   8.44&    92&    1.9&    1.3&    0.8&  0.83&    6.0&    0.3&  CI     \cr
 900607 & 64411.936&        &  16.82&    98&    6.4&    7.7&    4.4&  1.08&    6.4&    1.2&  BI     \cr
 900614 & 32625.983&        &  19.69&    85&    1.8&    3.4&    2.8&  0.85&    4.8&    2.2&  BI     \cr
 900618 & 83096.144&        &  28.13&    74&    0.7&    1.0&    1.7&  0.38&   16.3&    9.7&  BD     \cr
 900808 & 15363.414&   0.500&   9.07&    79&   62.9&  117.1&  169.4&  1.00&    7.2&    2.3&  C      \cr
 900904 & 17393.973&        &  28.13&    73&    0.7&    1.0&    1.0&  0.22&   22.1&    7.7&  BD     \cr
 900906 & 25325.554&   8.000&  25.25&    76&    7.8&    7.2&    6.4&  1.08&   20.4&    8.8&  CI     \cr
 900928 & 19490.338&   0.500&  16.87&    75&    2.5&    1.7&    1.8&  1.12&    2.7&    1.6&  C      \cr
 901001 & 63235.175&   4.000&  25.31&    75&    0.6&    1.0&    1.3&  0.38&   20.9&    3.8&  CI     \cr
 901009 &  1658.227&        &   8.44&    76&    0.9&    1.5&    1.9&  0.23&    4.6&    1.7&  BDI    \cr
 901014 &  4702.618&        &  22.50&    80&    1.5&    2.2&    2.2&  0.93&    9.5&    3.8&  BI     \cr
 901204 & 34690.572&        &  14.06&    81&    1.3&    1.7&    1.5&  1.12&    6.8&    2.4&  BDI    \cr
 901219 & 78324.797&        &  19.69&    81&    1.1&    1.8&    2.4&  0.55&   14.8&    6.0&  BDI    \cr
 901225 &  3515.809&        &   5.63&    80&    1.5&    1.0&    0.7&  0.96&    2.2&    0.3&  BI     \cr
 910122 & 54418.967&  16.000&  28.13&    84&    1.1&    1.7&    1.9&  1.11&  106.1&   28.1&  C      \cr
 910208 & 32379.924&        &  28.00&   108&    4.2&    6.1&    3.9&  1.11&    1.0&    0.6&  A      \cr
 910219 & 42658.298&  16.000&  19.69&    81&    1.8&    1.8&    1.9&  0.91&   69.7&   55.1&  CI     \cr
 910310 & 47568.096&  16.000&  28.13&   100&    1.2&    2.1&    2.2&  0.38&   34.6&   16.0&  C      \cr
 910414 & 26604.970&  16.000&   5.63&    92&    1.2&    0.9&    0.5&  0.71&    0.3&    0.2&  CI     \cr
 910417 & 72130.142&        &  16.88&    92&    1.0&    1.0&    1.1&  0.84&   14.5&    5.8&  BDI    \cr
 910428 & 20865.801&        &  28.13&    85&    1.2&    1.7&    2.9&  0.95&   20.1&    7.5&  BD     \cr
 910522 & 43980.082&  16.000&  11.25&   342&    0.5&    0.9&    1.0&  0.80&    5.4&    2.3&  CHG    \cr
 910529 & 45872.576&  16.000&  19.69&    93&    2.1&    3.5&    2.9&  1.12&    5.9&    2.6&  C     \cr
 910717 & 16420.404&  16.000&  11.25&    90&    0.8&    1.0&    1.1&  0.48&   21.1&    2.7&  CG     \cr
 910814 & 69397.176&        &  28.13&    80&    1.4&    2.3&    2.0&  0.18&   22.3&   11.1&  BDG    \cr
%  911010 & 23049.285&  16.000&  27.92&    89&     6.8&   11.3&   17.6&  1.06&   25.7&    6.2&  C      \cr
 911018 & 20136.770&  16.000&  14.06&    87&    1.5&    1.7&    1.7&  0.77&    4.1&    1.0&  CI     \cr
 911027 &  7526.385&        &  28.13&    89&    1.7&    2.8&    4.9&  1.12&  111.0&   61.1&  CDEH   \cr
 911104 & 54044.983&        &   5.63&    87&    1.0&    0.8&    0.8&  0.62&    2.6&    0.4&  BDGI   \cr
 911109 & 12345.946&        &   8.44&    87&    0.9&    0.9&    0.9&  1.05&    2.6&    0.8&  CGH    \cr
 911118 & 67912.630&        &  28.13&    91&    1.6&    2.9&    4.8&  1.09&   13.1&    4.3&  BG     \cr
 911126 & 45816.946&   8.000&  14.06&    90&    0.6&    1.1&    1.5&  0.03&   91.6&   39.3&  CGI    \cr
 911202 & 73363.547&   8.000&   8.44&    94&    0.8&    1.2&    1.5&  0.99&    3.9&    2.1&  CGI    \cr
 911226B&  2754.902&        &  19.67&    90&    4.6&    7.7&    9.1&  1.07&    8.1&    3.5&  B      \cr
 911226A& 38731.772&        &   8.10&    90&    7.9&   13.6&   21.9&  1.05&    4.9&    2.2&  BDEI   \cr
\end{longtable}

\pagebreak
\centerline{Table 1 (continued): Properties of PVO GRBs}
\begin{longtable}{l r r r r r r r r r r l}
\hline
\hline
Date &UT &$\Delta T_{\rm RT}$ &$T_{\rm MRO}$ &Bkg &1/4 s &1 s &4 s &TE &$T_{\rm 90}$ &$T_{\rm 50}$ &Notes \\
\hline
% 330 to 346  page 8
 920212 & 15630.702&        &  25.52&    94&   12.6&   23.1&   36.4&  1.00&   14.0&    4.7&  B      \cr
 920226 & 29339.015&        &   8.44&    99&    0.9&    1.2&    1.2&  0.72&    2.8&    1.7&  BDG    \cr
 920311 &  8887.280&   0.375&  28.13&   102&    1.9&    2.9&    4.3&  1.12&   16.7&    7.0&  CG     \cr
 920325 & 61525.530&  16.000&  11.25&    99&    1.2&    1.0&    0.7&  0.81&   52.8&   24.9&  C      \cr
 920406 &  9756.428&        &  22.50&   105&    2.5&    4.1&    4.5&  1.11&   17.2&    4.0&  CG     \cr
 920414 & 84166.415&        &   8.44&   102&    0.9&    1.1&    0.7&  0.10&    3.0&    0.5&  BDG    \cr
 920419 &  4180.082&        &   5.63&   101&    1.0&    1.4&    1.0&  0.16&    1.6&    0.7&  BD     \cr
 920426 &  3956.730&        &  28.13&   103&    0.6&    0.9&    1.4&  0.19&   20.0&    8.8&  BDH    \cr
 920501 & 76840.660&        &  28.13&   107&    1.4&    1.3&    2.1&  1.13&   17.8&    6.9&  BD     \cr
 920517 & 12672.789&  16.000&  16.88&   100&    2.3&    2.2&    2.4&  1.13&    8.0&    1.3&  CG     \cr
 920519 & 59211.868&        &  28.13&   102&    0.9&    1.4&    1.4&  0.50&   20.7&   15.9&  BD     \cr
 920525 & 12881.961&  16.000&  22.50&   110&    2.3&    3.6&    2.4&  1.13&   13.7&    9.2&  CG     \cr
 920711 & 58076.640&        &  28.13&   108&    1.2&    2.1&    2.5&  0.66&   23.5&    9.0&  BD     \cr
 920720 & 11155.341&   8.000&  11.25&   112&    1.2&    1.3&    1.2&  1.12&    7.7&    4.5&  CG     \cr
 920723 & 72694.102&        &  19.55&   109&    6.0&    9.6&    9.8&  1.10&    4.8&    2.5&  B      \cr
 920731 & 61857.429&        &  28.13&   110&    1.0&    1.4&    1.7&  0.94&   24.3&   18.3&  BD     \cr
 921004 & 49963.747&        &  28.11&   107&    3.8&    6.4&    5.6&  1.10&   12.1&    8.8&  B      \cr
\hline
\end{longtable}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   1
  780914  &    25.1 &    3.57 &   23.0 &    24.5 &    3.02 &    2.74 &     1.5 &    0.68 &     2.0 \cr
  780918  &    55.5 &    8.62 &   36.6 &    51.5 &    3.70 &    3.46 &     1.9 &    0.44 &     4.8 \cr
  780921  &    44.0 &    3.45 &   14.7 &    34.8 &    0.91 &    1.18 &     4.1 &    1.68 &     8.6 \cr
  781019  &    31.8 &    5.70 &   36.0 &    36.8 &    1.09 &    1.42 &     1.4 &    0.49 &    11.8 \cr
  781104  &   112.8 &   36.61 &   48.7 &    89.2 &    6.73 &    9.30 &     3.3 &    0.60 &    13.2 \cr
  781115  &    41.8 &    5.22 &   24.4 &    33.9 &    0.95 &    1.28 &     2.9 &    1.01 &    12.7 \cr
  781119  &   117.6 &   39.16 &   32.1 &    93.0 &    4.17 &    8.66 &     3.9 &    0.69 &    31.5 \cr
  781121  &    27.3 &   37.46 &   40.5 &    39.3 &   13.83 &   15.79 &     1.3 &    0.44 &     5.6 \cr
  781124  &    76.1 &    4.73 &   97.8 &   100.6 &    2.05 &    2.07 &     1.5 &    0.29 &     4.4 \cr
  790113  &    85.4 &   16.36 &  104.2 &   105.9 &    9.75 &    9.55 &     1.2 &    0.22 &     3.1 \cr
  790305  &  2502.0 &   43.16 & 3043.0 &  3119.0 &   52.80 &   46.01 &     1.3 &    0.03 &     1.6 \cr
  790307  &    76.1 &   43.80 &   50.7 &    61.9 &    9.73 &   12.56 &     2.1 &    0.42 &    10.4 \cr
  790313  &    42.7 &    9.87 &   32.9 &    43.9 &    3.13 &    3.55 &     2.2 &    0.68 &     6.5 \cr
  790325  &    34.0 &   10.51 &   24.8 &    33.6 &    3.43 &    4.08 &     2.2 &    0.81 &     6.6 \cr
  790329  &    23.9 &   10.26 &   16.6 &    20.6 &    2.94 &    3.55 &     1.8 &    0.91 &     7.4 \cr
  790331  &    27.4 &    3.00 &   51.2 &    44.1 &    1.32 &    1.35 &     0.8 &    0.28 &     4.7 \cr
  790402  &    26.2 &   14.67 &   14.0 &    20.7 &    2.21 &    3.24 &     2.1 &    0.88 &    16.4 \cr
  790406  &    58.9 &    0.91 &   35.2 &    54.5 &    0.09 &    0.20 &     2.1 &    0.61 &    28.5 \cr
  790412  &    16.4 &    7.23 &   31.8 &    15.2 &    3.95 &    4.30 &     1.2 &    0.50 &     3.7 \cr
  790418  &    78.1 &   13.31 &   30.9 &    61.8 &    2.81 &    3.73 &     2.8 &    0.57 &    10.7 \cr
  790419  &    32.9 &   30.95 &   25.9 &    29.6 &    9.82 &   10.05 &     1.7 &    0.57 &     6.5 \cr
  790502  &    31.8 &    4.30 &   41.1 &    40.6 &    1.61 &    1.63 &     1.3 &    0.39 &     5.8 \cr
  790509  &    35.1 &    0.85 &   12.1 &    27.8 &    0.09 &    0.19 &     3.6 &    1.83 &    31.4 \cr
  790613  &    29.3 &    0.64 &    6.9 &    23.1 &    0.04 &    0.14 &     6.9 &    5.38 &    92.5 \cr
  790622  &    39.5 &   27.21 &   22.0 &    34.5 &    6.11 &    7.40 &     3.4 &    1.22 &     9.6 \cr
  790626  &    53.5 &    2.22 &   59.4 &    65.7 &    1.61 &    1.49 &     1.7 &    0.39 &     2.8 \cr
  790628A &    16.7 &    0.72 &    9.7 &    13.2 &    1.90 &    1.81 &     3.8 &    3.47 &     0.5 \cr
  790628B &     9.7 &    2.67 &   13.2 &     7.8 &    0.75 &    0.59 &     1.7 &    1.25 &     8.2 \cr
  790731  &    19.7 &   14.05 &   13.9 &    18.8 &    3.85 &    4.20 &     2.5 &    1.69 &     7.6 \cr
  791014  &    14.8 &    2.67 &    4.0 &    11.7 &    9.17 &   14.10 &     3.4 &    2.92 &     0.5 \cr
  791031  &    15.7 &    4.03 &   24.6 &    22.8 &    2.71 &    2.75 &     0.9 &    0.50 &     2.8 \cr
  791101  &    27.4 &   18.39 &   19.6 &    21.6 &    4.81 &    6.05 &     1.9 &    0.99 &     8.4 \cr
  791105  &    22.0 &    0.53 &   19.0 &    22.2 &    0.40 &    0.41 &     1.4 &    0.66 &     2.4 \cr
  791109  &    19.4 &    1.09 &   16.6 &    20.6 &    0.63 &    0.38 &     1.8 &    0.82 &     4.1 \cr
  791111  &    21.6 &    3.19 &   19.1 &    22.5 &    1.02 &    1.16 &     1.6 &    0.65 &     6.6 \cr
  791115  &    81.1 &   27.89 &   35.2 &    64.1 &    5.05 &    6.64 &     3.1 &    0.66 &    12.8 \cr
  791116  &   109.6 &   34.19 &   51.0 &    86.7 &   12.72 &   13.28 &     2.7 &    0.44 &     5.3 \cr
  791119  &    19.4 &    0.13 &   24.0 &    15.3 &    0.21 &    0.18 &     1.6 &    0.84 &     2.8 \cr
  791124  &    22.0 &   11.39 &   13.7 &    21.2 &    1.76 &    2.70 &     4.4 &    2.96 &    17.2 \cr
  791206  &    28.5 &    1.57 &   13.0 &    23.5 &    0.31 &    0.43 &     3.8 &    1.85 &    11.3 \cr
  791209  &    54.0 &   12.54 &   27.6 &    46.0 &    4.48 &    5.08 &     2.7 &    0.73 &     5.7 \cr
  791220  &    40.8 &   12.90 &   28.9 &    36.8 &    4.33 &    5.02 &     2.2 &    0.80 &     6.2 \cr
  800105  &    10.7 &    5.26 &    8.7 &    11.9 &    2.40 &    2.51 &     2.5 &    2.05 &     4.2 \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   2
  800213  &   116.3 &   72.44 &   63.4 &    94.5 &   18.42 &   21.61 &     2.4 &    0.38 &     8.6 \cr
  800228  &    10.8 &    0.87 &   32.0 &    32.4 &    0.11 &    0.19 &     0.5 &    0.30 &    20.8 \cr
  800322  &    82.1 &    7.14 &   72.9 &    88.6 &    1.78 &    2.30 &     1.7 &    0.29 &     9.0 \cr
  800331  &    59.8 &   13.50 &   94.8 &    83.8 &   11.05 &    9.35 &     0.9 &    0.18 &     2.6 \cr
  800408  &    35.6 &    0.82 &   11.3 &    28.1 &    0.12 &    0.20 &     3.1 &    1.25 &    19.4 \cr
  800410  &    27.8 &    4.92 &   17.0 &    26.3 &    2.12 &    1.65 &     5.3 &    3.01 &     4.7 \cr
  800412B &    24.4 &   57.36 &   10.7 &    19.3 &    7.82 &   12.68 &     5.1 &    3.75 &    19.0 \cr
  800412A &    30.3 &   57.29 &   13.0 &    24.2 &    6.64 &   12.67 &     2.2 &    0.80 &    24.6 \cr
  800417  &    88.7 &    9.01 &   89.9 &    98.2 &    2.69 &    3.09 &     1.8 &    0.29 &     6.9 \cr
  800419  &   105.8 &    9.54 &   58.5 &    83.7 &    1.83 &    2.22 &     2.3 &    0.39 &    11.6 \cr
  800512  &    26.1 &   21.01 &   11.6 &    20.6 &    2.51 &    4.65 &     3.1 &    1.56 &    23.6 \cr
  800514  &    24.9 &    4.32 &   22.5 &    28.1 &    1.52 &    1.69 &     2.0 &    0.79 &     5.7 \cr
  800524  &    20.3 &    6.95 &   19.7 &    22.5 &    1.91 &    2.14 &     1.4 &    0.64 &     7.7 \cr
  800525  &    73.5 &   21.89 &   16.5 &    58.1 &    3.06 &    4.84 &     7.8 &    2.39 &    19.2 \cr
  800602  &    91.8 &   27.22 &   45.1 &    72.6 &    4.83 &    6.76 &     2.7 &    0.51 &    13.6 \cr
  800709A &    53.8 &   19.43 &   43.8 &    56.5 &    5.43 &    6.55 &     2.1 &    0.65 &     7.7 \cr
  800709B &    32.8 &    9.36 &   34.0 &    37.3 &    3.45 &    2.64 &     1.3 &    0.39 &     5.7 \cr
  800727  &    21.6 &    1.49 &   13.7 &    20.1 &    2.19 &    1.84 &     2.5 &    1.20 &     2.6 \cr
  800806  &   108.1 &    2.09 &   96.3 &   111.5 &    0.83 &    0.83 &     1.6 &    0.25 &     4.9 \cr
  801017  &    32.5 &   14.82 &   24.4 &    32.9 &    4.99 &    5.72 &     1.9 &    0.63 &     6.1 \cr
  801119  &    23.6 &    4.69 &   23.4 &    27.6 &    0.96 &    1.25 &     1.7 &    0.66 &    11.2 \cr
  801205  &    88.4 &    1.89 &   36.9 &    69.9 &    0.28 &    0.43 &     3.2 &    0.61 &    16.8 \cr
  801210  &    69.6 &   14.97 &   35.8 &    57.2 &    3.40 &    4.27 &     2.8 &    0.60 &    10.0 \cr
  801220  &    45.9 &   31.49 &    9.5 &    36.3 &    3.38 &    6.96 &     5.3 &    1.79 &    32.7 \cr
  810101  &    28.2 &    4.22 &   25.3 &    32.0 &    1.16 &    1.49 &     2.5 &    0.94 &     8.4 \cr
  810103  &    29.5 &    1.85 &   25.4 &    23.8 &    1.02 &    1.05 &     1.8 &    0.62 &     3.5 \cr
  810129  &    27.3 &   26.02 &   16.9 &    21.6 &    3.54 &    5.75 &     2.4 &    0.98 &    19.8 \cr
  810214  &    50.1 &   13.89 &   42.2 &    52.7 &    5.83 &    6.36 &     1.8 &    0.44 &     4.8 \cr
  810228  &    43.3 &   19.51 &   38.8 &    41.1 &    6.14 &    7.03 &     1.6 &    0.40 &     6.6 \cr
  810424  &    73.7 &    8.59 &   43.2 &    58.3 &    2.03 &    2.38 &     2.2 &    0.42 &     9.0 \cr
  810511  &    43.8 &    6.17 &   13.1 &    34.6 &    0.78 &    1.36 &     2.9 &    1.02 &    23.2 \cr
  810605  &    68.8 &   24.54 &   36.4 &    59.2 &    5.22 &    6.70 &     2.7 &    0.62 &    10.5 \cr
  810611  &    21.0 &    6.05 &   19.7 &    22.8 &    2.00 &    2.27 &     2.1 &    0.98 &     6.2 \cr
  810709  &    37.4 &    0.66 &   48.1 &    49.1 &    0.15 &    0.19 &     1.5 &    0.47 &    10.3 \cr
  810721  &    26.0 &   17.17 &   23.0 &    20.6 &    2.53 &    3.87 &     1.8 &    0.69 &    17.0 \cr
  810801  &    36.4 &   17.56 &   19.3 &    31.3 &    3.82 &    4.52 &     1.9 &    0.56 &    10.0 \cr
  810805  &    25.2 &    1.97 &   23.2 &    28.7 &    1.15 &    1.13 &     1.9 &    0.75 &     3.3 \cr
  810829  &    28.0 &    5.99 &   30.3 &    34.1 &    1.44 &    1.81 &     1.5 &    0.58 &     9.3 \cr
  810902  &    66.2 &   16.90 &   61.0 &    75.3 &    4.66 &    5.66 &     2.5 &    0.50 &     8.0 \cr
  810905  &    18.4 &    2.20 &   16.0 &    15.9 &    0.71 &    0.85 &     1.8 &    0.88 &     6.7 \cr
  810906  &    29.3 &   21.09 &   26.8 &    30.9 &    7.26 &    5.59 &     2.2 &    0.84 &     6.1 \cr
  810926  &    96.4 &   27.66 &   30.8 &    76.2 &    4.45 &    6.56 &     4.1 &    0.83 &    15.6 \cr
  810930  &    66.3 &    9.11 &   31.4 &    53.9 &    2.23 &    2.78 &     2.4 &    0.53 &     9.0 \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   3
  811016  &   558.7 &  128.80 &  418.8 &   522.3 &   49.38 &   52.34 &     1.8 &    0.11 &     5.1 \cr
  811209  &    24.3 &    2.25 &   24.0 &    27.0 &    1.68 &    1.58 &     2.2 &    0.88 &     2.5 \cr
  811215  &    22.9 &    5.77 &   22.3 &    26.9 &    3.84 &    3.80 &     1.9 &    0.82 &     2.8 \cr
  811225  &    23.3 &    4.04 &   18.5 &    24.2 &    2.08 &    1.87 &     2.0 &    0.82 &     3.9 \cr
  811231B &    27.0 &    7.14 &   40.0 &    33.9 &    1.67 &    2.08 &     0.9 &    0.34 &     9.8 \cr
  811231A &   101.9 &    2.35 &   25.6 &    80.6 &    0.20 &    0.52 &     2.9 &    0.55 &    42.3 \cr
  820104  &    25.9 &    2.25 &   52.6 &    42.0 &    1.07 &    0.92 &     0.7 &    0.27 &     4.0 \cr
  820118  &    52.3 &    3.99 &   10.0 &    41.3 &    1.08 &    1.19 &     5.6 &    1.85 &     7.8 \cr
  820301  &    52.6 &   48.50 &   30.7 &    46.8 &   26.26 &   26.50 &     3.4 &    0.92 &     3.5 \cr
  820302  &    36.1 &    2.61 &   16.0 &    28.6 &    0.36 &    0.58 &     3.8 &    1.52 &    19.6 \cr
  820313  &    32.6 &   18.04 &   12.5 &    25.8 &    3.98 &    4.94 &     3.2 &    1.29 &    10.1 \cr
  820320  &    54.1 &   38.24 &   22.4 &    42.8 &    5.04 &    8.45 &     3.3 &    1.66 &    20.9 \cr
  820405  &    29.6 &    0.39 &   32.4 &    36.0 &    0.18 &    0.20 &     1.5 &    0.44 &     4.7 \cr
  820406  &   108.5 &   14.81 &   27.8 &    85.8 &    2.42 &    3.58 &     4.7 &    0.89 &    15.6 \cr
  820511  &    31.6 &    1.69 &   14.5 &    25.3 &    0.90 &    0.66 &     2.2 &    0.92 &     4.0 \cr
  820519  &   138.3 &    4.54 &   47.5 &   109.3 &    0.44 &    1.00 &     4.1 &    0.60 &    37.4 \cr
  820525  &    33.8 &    3.06 &   10.8 &    26.7 &    0.92 &    1.10 &     3.8 &    1.63 &     7.0 \cr
  820802  &    31.0 &    8.84 &   25.0 &    31.8 &    1.46 &    2.15 &     3.0 &    1.17 &    15.0 \cr
  820820  &    48.4 &   12.53 &   35.7 &    45.0 &    4.79 &    5.56 &     1.6 &    0.37 &     5.5 \cr
  820825  &    41.7 &    9.89 &   43.3 &    49.2 &    3.78 &    4.23 &     2.5 &    0.73 &     5.3 \cr
  820827  &   149.7 &   45.76 &  102.2 &   141.9 &   13.72 &   16.04 &     2.0 &    0.24 &     7.3 \cr
  820828  &    28.7 &    6.78 &   27.3 &    32.7 &    1.65 &    1.97 &     1.8 &    0.59 &     9.0 \cr
  821012  &    56.7 &   20.11 &   24.5 &    44.8 &    2.32 &    4.45 &     2.3 &    0.53 &    27.6 \cr
  821015  &    37.9 &    1.14 &   10.0 &    30.0 &    0.14 &    0.25 &     3.6 &    1.20 &    23.1 \cr
  821027  &    46.9 &   12.66 &   14.0 &    37.0 &    1.35 &    2.80 &     4.8 &    1.62 &    33.8 \cr
  830108  &    28.5 &    3.51 &   19.8 &    22.5 &    0.77 &    1.00 &     1.9 &    0.84 &    10.3 \cr
  830117  &    63.3 &   23.14 &   36.3 &    55.2 &    8.03 &    8.89 &     2.1 &    0.43 &     5.8 \cr
  830126  &    57.7 &   16.25 &   24.8 &    46.5 &    5.17 &    5.74 &     2.8 &    0.67 &     6.3 \cr
  830127  &    25.2 &   13.50 &    7.5 &    19.9 &    1.45 &    2.98 &     8.0 &    6.80 &    28.8 \cr
  830210  &    44.5 &   10.36 &   29.9 &    40.2 &    2.60 &    3.34 &     1.9 &    0.49 &     9.0 \cr
  830313  &    36.5 &   15.45 &   14.8 &    28.9 &    2.63 &    3.49 &     3.2 &    1.26 &    13.9 \cr
  830321  &    31.1 &    1.58 &   37.4 &    38.5 &    0.60 &    0.64 &     1.5 &    0.45 &     5.0 \cr
  830331  &    31.0 &   16.63 &   16.3 &    26.9 &    3.62 &    4.53 &     2.2 &    0.79 &    10.3 \cr
  830411  &    36.8 &   29.31 &   26.5 &    37.4 &    6.40 &    8.09 &     2.8 &    1.06 &    10.2 \cr
  830414  &    17.4 &    8.10 &    8.9 &    13.8 &    1.43 &    1.89 &     2.5 &    1.53 &    13.2 \cr
  830518B &    25.5 &    8.42 &   17.5 &    21.4 &    2.35 &    2.81 &     2.3 &    0.95 &     7.9 \cr
  830518A &    30.5 &    8.43 &   23.0 &    30.5 &    2.55 &    2.91 &     2.7 &    0.99 &     7.0 \cr
  830522  &   155.9 &    3.39 &   66.1 &   123.3 &    0.32 &    0.75 &     3.3 &    0.49 &    40.3 \cr
  830528  &    29.0 &    5.11 &   32.7 &    36.5 &    1.85 &    2.10 &     2.0 &    0.70 &     5.7 \cr
  830604  &    28.9 &    5.29 &   11.7 &    22.8 &    2.51 &    2.61 &     2.6 &    1.05 &     4.0 \cr
  830608  &    25.4 &    1.64 &    8.6 &    20.1 &    0.15 &    0.36 &     4.8 &    2.79 &    36.2 \cr
  830610  &    67.5 &   19.93 &   33.1 &    53.4 &    3.70 &    5.20 &     2.6 &    0.56 &    13.2 \cr
  831116  &    32.7 &   16.88 &   17.4 &    26.5 &    3.77 &    4.96 &     2.4 &    0.86 &    10.2 \cr
\end{longtable}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   4
  831119  &    41.8 &    4.62 &   41.0 &    47.9 &    2.12 &    2.06 &     2.4 &    0.72 &     4.3 \cr
  831124  &    23.0 &    4.62 &   18.2 &    24.6 &    1.30 &    1.53 &     4.5 &    2.99 &     7.4 \cr
  831130  &    33.3 &   49.21 &   23.5 &    32.7 &   15.07 &   17.40 &     2.3 &    0.88 &     6.7 \cr
  831221  &    56.3 &    1.39 &   23.1 &    44.5 &    0.19 &    0.33 &     4.1 &    1.20 &    21.5 \cr
  840110  &    39.6 &   12.63 &   22.9 &    31.3 &    1.25 &    2.79 &     2.4 &    0.71 &    34.5 \cr
  840119  &    90.2 &    2.29 &   29.6 &    71.3 &    0.27 &    0.51 &     3.6 &    0.88 &    27.4 \cr
  840222  &    43.0 &    3.22 &   36.7 &    47.3 &    0.88 &    1.07 &     2.0 &    0.55 &     7.9 \cr
  840304  &    83.5 &  293.50 &   28.5 &    66.0 &   63.04 &   64.89 &     2.9 &    0.57 &     9.0 \cr
  840425  &    24.7 &   10.27 &   24.0 &    19.5 &    1.35 &    2.27 &     1.6 &    0.79 &    21.1 \cr
  840517  &    33.5 &    8.28 &   11.1 &    26.5 &    0.93 &    1.83 &     3.9 &    1.52 &    27.6 \cr
  840518  &    29.0 &    1.05 &  101.1 &    77.0 &    1.04 &    0.99 &     0.4 &    0.17 &     1.7 \cr
  840519  &    29.6 &    5.25 &   39.4 &    37.7 &    2.95 &    2.42 &     1.1 &    0.31 &     3.7 \cr
  840524  &    69.7 &    1.57 &   23.0 &    55.1 &    0.27 &    0.35 &     4.0 &    1.11 &    16.0 \cr
  840612  &    47.0 &    6.58 &   31.1 &    37.2 &    1.14 &    1.66 &     2.1 &    0.54 &    14.2 \cr
  840805  &    99.0 &   81.61 &   42.8 &    78.3 &   12.60 &   18.04 &     3.1 &    0.58 &    17.8 \cr
  840818  &    30.6 &   34.21 &   18.4 &    28.9 &   12.19 &   13.86 &     2.2 &    0.82 &     5.8 \cr
  840820  &   105.7 &   40.99 &   45.4 &    83.6 &    8.46 &   11.16 &     2.8 &    0.47 &    11.8 \cr
  840823  &   457.6 &  127.40 &  185.3 &   361.7 &   18.31 &   28.16 &     2.9 &    0.21 &    20.5 \cr
  840902  &    39.6 &    1.72 &   14.5 &    31.3 &    0.24 &    0.38 &     3.3 &    1.24 &    18.7 \cr
  840908  &   109.0 &   10.96 &   86.1 &   112.6 &    3.34 &    3.87 &     2.4 &    0.37 &     6.8 \cr
  840916  &    27.7 &    5.59 &   20.0 &    28.0 &    1.68 &    1.75 &     2.7 &    1.15 &     6.8 \cr
  840917  &    87.2 &   20.70 &   55.9 &    75.5 &    6.07 &    7.04 &     2.1 &    0.38 &     7.2 \cr
  840921  &    81.8 &   44.06 &   17.9 &    64.7 &    4.30 &    9.74 &     5.8 &    1.46 &    37.0 \cr
  841015  &    76.8 &   12.26 &   47.1 &    71.5 &    2.31 &    3.22 &     2.1 &    0.39 &    13.0 \cr
  841114  &    44.6 &   14.58 &   29.2 &    43.3 &    2.20 &    3.39 &     2.7 &    0.87 &    18.0 \cr
  841125  &    22.1 &    6.82 &    5.2 &    17.4 &    0.58 &    1.51 &     9.9 &   10.95 &    41.5 \cr
  841209  &    46.6 &    5.98 &   10.9 &    36.9 &    1.02 &    1.53 &     5.2 &    2.06 &    14.7 \cr
  841211  &    32.3 &    3.94 &   38.0 &    38.5 &    1.13 &    1.27 &     1.5 &    0.44 &     7.3 \cr
  841215  &   952.7 &   28.78 &  302.1 &   753.1 &    3.52 &    6.36 &     3.8 &    0.18 &    28.3 \cr
  850227  &    61.1 &   16.84 &   27.5 &    48.3 &    2.84 &    3.84 &     2.8 &    0.69 &    14.1 \cr
  850306  &    19.2 &    8.07 &   40.7 &    16.5 &    1.93 &    2.43 &     1.1 &    0.45 &     9.1 \cr
  850318  &   146.8 &   32.60 &   46.3 &   116.0 &    3.10 &    7.21 &     4.0 &    0.64 &    39.5 \cr
  850404  &    42.5 &   14.17 &   34.9 &    44.1 &    5.93 &    3.55 &     1.8 &    0.54 &     5.2 \cr
  850423  &    24.0 &    5.24 &   12.6 &    22.2 &    0.93 &    1.36 &     4.3 &    2.56 &    13.7 \cr
  850517  &    20.5 &   13.42 &    8.7 &    17.1 &    2.44 &    3.46 &     3.1 &    1.92 &    13.1 \cr
  850601  &    97.2 &    2.15 &   53.5 &    76.8 &    0.49 &    0.58 &     2.6 &    0.52 &     9.5 \cr
  850610  &    46.8 &   16.99 &   20.4 &    37.0 &    2.59 &    3.77 &     3.2 &    1.09 &    16.3 \cr
  850615  &   139.2 &    5.47 &  138.6 &   150.7 &    1.66 &    1.67 &     1.4 &    0.18 &     6.7 \cr
  850624  &   157.0 &  228.10 &   45.5 &   124.2 &   24.00 &   50.42 &     4.1 &    0.61 &    36.1 \cr
  850711  &    26.7 &    8.78 &    6.1 &    21.1 &    0.95 &    1.94 &    11.9 &   14.28 &    29.8 \cr
  850712  &    23.5 &    9.23 &    4.2 &    18.5 &    1.57 &    2.38 &     5.2 &    3.95 &    14.9 \cr
  850718  &    60.5 &    0.93 &   24.1 &    47.8 &    0.02 &    0.21 &     3.0 &    1.30 &   492.5 \cr
  850719  &    26.6 &    8.86 &   34.8 &    34.2 &    1.54 &    2.30 &     1.2 &    0.55 &    14.6 \cr
\end{longtable}
\pagebreak
\centerline{Table 2 (continued): PVO GRBs Peak Luminosity and Fluence}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   5
  850805  &   136.6 &   43.04 &   29.8 &   108.0 &    5.23 &    9.51 &     4.6 &    0.77 &    25.1 \cr
  850811  &    34.8 &    6.98 &   19.5 &    28.1 &    1.79 &    2.19 &     1.9 &    0.67 &     8.3 \cr
  850820  &    71.2 &   10.27 &   27.0 &    56.3 &    2.18 &    2.68 &     3.9 &    1.02 &    10.3 \cr
  850826  &    32.2 &    3.52 &   10.6 &    25.5 &    0.72 &    0.96 &     2.5 &    0.95 &    11.0 \cr
  850907  &    28.0 &    5.81 &   18.1 &    22.1 &    0.78 &    1.29 &     2.0 &    0.84 &    19.4 \cr
  850922  &    27.4 &   12.92 &   22.9 &    26.3 &    4.10 &    4.57 &     1.9 &    0.79 &     6.4 \cr
  850927  &    69.5 &   73.30 &   21.4 &    54.9 &    9.64 &   16.20 &     4.2 &    1.28 &    22.3 \cr
  851017  &    30.1 &    5.31 &    9.5 &    23.8 &    0.41 &    1.17 &     4.1 &    2.21 &    49.5 \cr
  851029  &    24.5 &    4.74 &   23.6 &    19.3 &    0.55 &    1.05 &     1.8 &    0.84 &    25.8 \cr
  860115  &    38.4 &    3.02 &   62.0 &    35.4 &    1.08 &    1.08 &     1.2 &    0.34 &     5.6 \cr
  860128  &    25.3 &    3.37 &   19.8 &    21.0 &    1.09 &    1.22 &     1.9 &    0.92 &     6.3 \cr
  860311  &   133.3 &  107.20 &   53.4 &   105.3 &   15.69 &   23.70 &     3.2 &    0.52 &    19.2 \cr
  860331  &    27.0 &    3.42 &   29.9 &    32.5 &    1.60 &    1.60 &     1.3 &    0.52 &     4.1 \cr
  860502  &    31.9 &    0.76 &    3.6 &    25.2 &    0.03 &    0.17 &     5.6 &    4.79 &   144.7 \cr
  860517  &   107.7 &   38.21 &   38.2 &    85.1 &    4.57 &    8.45 &     3.5 &    0.68 &    24.6 \cr
  860522  &    70.5 &   63.18 &   27.3 &    55.7 &    7.55 &   13.97 &     3.8 &    1.09 &    24.4 \cr
  860525  &    34.5 &   10.65 &   20.4 &    28.0 &    2.03 &    2.69 &     2.6 &    1.01 &    11.9 \cr
  860530  &    27.6 &    2.86 &   17.6 &    25.9 &    0.74 &    0.97 &     1.7 &    0.66 &     8.9 \cr
  860712  &    32.2 &    9.80 &   10.3 &    25.5 &    1.14 &    2.17 &     7.7 &    6.69 &    25.6 \cr
  860919  &    36.1 &    8.74 &   17.1 &    30.1 &    2.04 &    2.53 &     2.2 &    0.77 &     9.2 \cr
  861002  &   185.3 &   28.27 &   67.1 &   146.5 &    4.94 &    6.95 &     2.9 &    0.36 &    13.7 \cr
  861030  &    31.6 &    4.81 &   27.6 &    34.7 &    0.88 &    1.27 &     2.0 &    0.86 &    12.8 \cr
  861206  &    35.6 &   11.54 &   35.1 &    41.5 &    1.82 &    2.81 &     1.8 &    0.58 &    16.3 \cr
  861211  &    35.0 &    0.70 &    5.6 &    27.6 &    0.03 &    0.15 &     3.8 &    2.20 &   130.1 \cr
  861223  &    32.1 &    6.29 &   13.0 &    25.4 &    1.47 &    1.77 &     4.0 &    2.46 &     9.2 \cr
  870121  &    31.2 &    5.47 &   20.9 &    30.8 &    1.38 &    1.74 &     2.6 &    1.22 &     8.6 \cr
  870224  &    24.0 &   19.04 &    9.0 &    18.9 &    3.80 &    4.38 &     4.6 &    3.85 &    10.9 \cr
  870315  &    33.4 &    5.87 &   28.5 &    33.9 &    3.44 &    3.32 &     2.1 &    0.88 &     3.1 \cr
  870401  &    45.8 &    6.71 &   53.7 &    56.7 &    3.51 &    2.62 &     1.3 &    0.36 &     4.0 \cr
  870408  &    40.6 &    9.83 &   17.7 &    32.4 &    1.72 &    2.61 &     2.9 &    1.13 &    14.6 \cr
  870608  &   580.4 &   41.60 &  357.9 &   521.6 &   10.45 &   12.90 &     2.4 &    0.14 &     9.4 \cr
  870609  &    38.5 &   71.08 &   19.8 &    34.4 &    7.35 &   15.71 &     2.0 &    0.61 &    32.0 \cr
  870621  &    18.6 &   13.72 &   11.3 &    14.7 &    8.11 &    6.98 &     3.0 &    2.63 &     3.5 \cr
  870623  &    33.3 &    9.42 &   25.9 &    26.3 &    0.98 &    2.08 &     2.1 &    0.84 &    30.5 \cr
  870719  &    97.1 &   54.16 &  156.2 &   134.9 &   31.42 &   26.74 &     0.9 &    0.14 &     3.5 \cr
  870810  &   241.4 &   53.50 &  107.8 &   191.4 &    8.66 &   12.47 &     3.5 &    0.38 &    16.0 \cr
  870904  &    67.2 &   12.61 &   25.3 &    53.2 &    1.63 &    2.79 &     4.4 &    1.36 &    21.3 \cr
  870909  &    29.2 &    6.44 &   15.1 &    25.6 &    1.43 &    1.59 &     2.3 &    0.89 &     9.6 \cr
  870911  &    21.9 &    7.61 &    8.7 &    17.3 &    1.89 &    2.15 &     9.2 &   15.53 &     8.5 \cr
  871031  &    30.6 &    1.51 &   56.7 &    49.5 &    1.55 &    1.46 &     0.8 &    0.28 &     1.6 \cr
  871203  &    31.3 &    8.28 &   13.4 &    25.2 &    2.69 &    3.12 &     4.1 &    2.60 &     6.4 \cr
  871213  &    47.7 &    2.97 &   36.9 &    47.7 &    3.14 &    2.02 &     1.8 &    0.53 &     2.8 \cr
  880111A &    45.9 &   13.35 &   31.5 &    36.3 &    1.41 &    2.95 &     1.8 &    0.47 &    29.7 \cr
\end{longtable}
\pagebreak
\centerline{Table 2 (continued): PVO GRBs Peak Luminosity and Fluence}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   6
  880111B &    29.9 &    2.69 &   24.4 &    32.9 &    0.22 &    0.59 &     3.2 &    1.36 &    41.3 \cr
  880128  &   113.8 &   45.14 &   35.0 &    90.0 &    5.21 &    9.98 &     4.9 &    1.05 &    28.9 \cr
  880205  &    44.5 &   45.46 &   11.4 &    35.2 &    3.35 &   10.05 &     3.2 &    1.12 &    58.4 \cr
  880301  &    28.9 &    4.44 &   20.5 &    22.8 &    0.69 &    0.98 &     2.2 &    0.94 &    15.8 \cr
  880310  &    67.0 &   21.73 &   26.8 &    53.0 &    3.70 &    5.06 &     3.5 &    1.00 &    14.0 \cr
  880311  &   427.3 &  119.20 &  220.9 &   353.5 &   20.90 &   28.57 &     3.1 &    0.23 &    14.9 \cr
  880318  &    47.6 &   24.65 &    9.7 &    37.6 &    2.05 &    5.45 &     6.5 &    3.06 &    51.2 \cr
  880320  &    40.2 &    2.92 &   25.0 &    31.8 &    0.21 &    0.65 &     2.6 &    0.78 &    56.8 \cr
  880406  &   102.0 &   35.01 &   23.5 &    80.6 &    3.84 &    7.74 &     5.1 &    1.09 &    28.4 \cr
  880408  &    48.3 &   11.09 &   59.1 &    57.6 &    5.61 &    4.88 &     1.2 &    0.31 &     4.0 \cr
  880514  &    68.2 &   21.08 &   32.8 &    55.3 &    4.74 &    6.26 &     3.0 &    0.76 &    10.2 \cr
  880619  &    31.9 &   23.25 &   20.9 &    30.7 &    4.32 &    5.53 &     2.4 &    0.98 &    12.3 \cr
  880721  &    41.6 &   23.87 &   24.0 &    38.2 &    6.80 &    7.71 &     2.7 &    0.87 &     7.3 \cr
  880810  &    69.2 &   21.73 &   18.9 &    54.7 &    1.72 &    4.80 &     5.7 &    1.83 &    50.8 \cr
  880901  &    73.3 &   12.26 &  163.8 &   134.2 &   13.38 &   12.33 &     0.7 &    0.12 &     1.5 \cr
  880925  &    68.9 &   42.43 &   31.0 &    54.5 &    9.37 &   10.93 &     2.2 &    0.48 &     9.8 \cr
  881007  &    26.3 &    5.87 &   64.4 &    52.1 &    6.78 &    6.26 &     0.6 &    0.23 &     1.4 \cr
  881022  &    28.9 &    7.16 &   14.3 &    22.8 &    0.92 &    1.60 &     3.2 &    1.38 &    22.4 \cr
  881024B &    57.2 &    5.99 &  132.9 &   109.3 &    8.48 &    7.61 &     0.6 &    0.13 &     1.1 \cr
  881024A &   182.7 &   15.42 &   28.7 &   144.4 &    1.09 &    3.41 &     4.8 &    0.64 &    85.3 \cr
  881117  &    91.9 &    2.20 &   45.8 &    72.7 &    0.36 &    0.49 &     2.9 &    0.57 &    18.0 \cr
  881210  &    29.3 &    6.77 &    8.6 &    23.2 &    1.24 &    1.75 &     9.5 &   10.24 &    13.1 \cr
  890108  &    40.5 &   19.67 &   21.1 &    33.8 &    3.68 &    5.08 &     2.5 &    0.78 &    13.2 \cr
  890130  &    25.2 &   10.42 &   24.5 &    21.0 &    3.29 &    3.11 &     1.6 &    0.65 &     6.4 \cr
  890215  &   236.5 &  154.50 &   77.6 &   186.9 &   21.54 &   34.16 &     3.6 &    0.39 &    21.9 \cr
  890216  &    26.1 &    8.06 &   13.2 &    22.0 &    1.13 &    1.78 &     3.0 &    1.65 &    18.6 \cr
  890218  &    40.0 &   15.71 &   14.0 &    31.6 &    2.51 &    3.72 &     2.3 &    0.68 &    15.9 \cr
  890223  &    40.0 &   15.06 &   23.5 &    31.6 &    1.26 &    3.33 &     2.2 &    0.71 &    49.2 \cr
  890228  &   150.2 &   46.52 &   58.9 &   118.7 &    5.36 &   10.28 &     3.0 &    0.44 &    29.6 \cr
  890306  &    54.5 &   22.41 &   15.1 &    43.1 &    2.64 &    4.95 &     4.0 &    1.68 &    24.0 \cr
  890310  &    23.4 &    4.63 &  100.0 &    72.3 &    6.60 &    5.95 &     0.4 &    0.21 &     1.1 \cr
  890315  &    31.9 &    1.89 &    2.9 &    25.3 &    0.14 &    0.42 &     3.2 &    1.28 &    55.6 \cr
  890430  &   133.8 &   78.95 &   71.5 &   111.3 &   14.82 &   18.64 &     3.0 &    0.45 &    12.6 \cr
  890529  &    35.0 &   13.33 &   37.1 &    38.7 &    3.97 &    4.44 &     1.6 &    0.46 &     6.7 \cr
  890620B &    28.9 &    0.52 &   31.5 &    25.1 &    0.12 &    0.12 &     1.5 &    0.58 &     9.1 \cr
  890620A &    48.8 &    3.10 &   37.6 &    45.4 &    1.49 &    1.67 &     1.9 &    0.46 &     4.3 \cr
  890626  &    34.0 &    6.78 &   30.8 &    38.7 &    1.65 &    2.10 &     3.0 &    1.00 &     9.5 \cr
  890703  &   159.3 &   60.13 &  249.9 &   164.4 &   29.39 &   27.64 &     1.2 &    0.13 &     4.2 \cr
  890704  &    21.1 &    0.44 &   33.7 &    32.5 &    1.22 &    1.25 &     1.3 &    0.59 &     0.5 \cr
  890706  &    55.3 &    1.03 &   36.3 &    44.3 &    0.14 &    0.23 &     2.4 &    0.53 &    20.0 \cr
  890710  &   111.9 &    2.06 &   47.3 &    88.5 &    0.31 &    0.46 &     3.3 &    0.58 &    16.2 \cr
  890713  &    61.2 &   36.92 &   16.1 &    48.4 &    5.07 &    8.16 &     5.6 &    1.56 &    21.1 \cr
  890801  &    29.7 &    2.64 &   36.0 &    37.2 &    4.80 &    3.95 &     1.3 &    0.31 &     1.1 \cr
\end{longtable}
\pagebreak
\centerline{Table 2 (continued): PVO GRBs Peak Luminosity and Fluence}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   7
  890828  &   205.2 &   51.13 &  103.7 &   162.2 &    9.05 &   12.23 &     2.5 &    0.30 &    13.7 \cr
  890915  &    65.5 &   17.68 &   39.3 &    55.4 &    4.13 &    5.13 &     2.3 &    0.53 &     9.4 \cr
  890923  &   224.1 &    9.33 &  481.9 &   389.6 &   11.08 &   10.14 &     0.7 &    0.07 &     1.4 \cr
  891012  &    43.3 &    8.54 &   23.9 &    34.2 &    1.61 &    2.05 &     2.4 &    0.73 &    12.1 \cr
  891207  &    29.2 &    1.58 &   39.9 &    39.8 &    2.19 &    1.98 &     1.3 &    0.42 &     1.3 \cr
  891221  &    16.6 &    2.39 &   33.6 &    27.8 &    0.91 &    1.02 &     0.7 &    0.36 &     5.4 \cr
  900101  &   232.6 &    6.12 &  255.0 &   273.6 &    3.38 &    3.44 &     1.5 &    0.14 &     3.4 \cr
  900520A &   103.7 &    4.26 &   45.5 &    82.0 &    0.56 &    0.94 &     4.0 &    0.68 &    22.5 \cr
  900520B &    18.2 &    4.30 &   15.3 &    20.3 &    0.96 &    1.18 &     3.7 &    2.12 &    10.0 \cr
  900604  &    49.1 &    1.95 &   15.0 &    38.8 &    0.16 &    0.43 &     3.4 &    1.04 &    52.4 \cr
  900607  &   165.3 &    7.54 &  125.3 &   160.8 &    4.11 &    3.61 &     1.9 &    0.21 &     3.7 \cr
  900614  &    43.7 &   10.25 &   21.7 &    34.6 &    1.63 &    2.27 &     3.7 &    1.18 &    15.5 \cr
  900618  &    17.8 &    6.40 &   18.4 &    21.1 &    1.86 &    2.23 &     1.5 &    0.75 &     7.5 \cr
  900808  &  1307.0 &  380.40 &  492.8 &  1033.0 &   67.24 &   84.10 &     3.5 &    0.14 &    13.9 \cr
  900904  &    20.1 &    2.70 &   16.0 &    17.8 &    1.51 &    1.50 &     1.8 &    0.81 &     3.3 \cr
  900906  &   171.5 &   22.06 &  117.5 &   150.6 &    9.52 &    9.89 &     1.9 &    0.23 &     4.4 \cr
  900928  &    58.8 &    2.65 &   46.0 &    56.8 &    0.86 &    0.73 &     1.7 &    0.38 &     6.2 \cr
  901001  &    16.7 &    3.46 &   18.7 &    20.8 &    1.08 &    1.19 &     1.6 &    0.85 &     6.5 \cr
  901009  &    20.9 &    4.06 &   15.7 &    18.4 &    0.72 &    0.93 &     2.6 &    1.20 &    13.4 \cr
  901014  &    37.1 &    5.99 &   28.3 &    36.0 &    2.06 &    2.27 &     3.1 &    1.01 &     5.9 \cr
  901204  &    29.6 &    3.12 &   45.3 &    40.9 &    1.63 &    1.66 &     1.0 &    0.32 &     3.8 \cr
  901219  &    26.6 &    9.11 &   16.9 &    25.7 &    2.70 &    3.00 &     2.5 &    0.93 &     6.9 \cr
  901225  &    33.2 &    0.77 &   38.1 &    30.4 &    0.41 &    0.40 &     1.4 &    0.38 &     3.3 \cr
  910122  &    27.0 &   10.51 &   43.4 &    41.0 &   16.46 &   13.54 &     1.3 &    0.34 &     2.0 \cr
  910208  &   129.3 &    8.27 &   37.2 &   102.2 &    0.84 &    1.83 &     4.0 &    0.73 &    38.7 \cr
  910219  &    41.5 &   10.95 &   25.6 &    37.4 &    2.60 &    3.05 &     2.8 &    0.86 &     9.1 \cr
  910310  &    32.7 &   14.92 &   13.4 &    25.9 &    6.28 &    5.89 &     5.6 &    2.52 &     4.6 \cr
  910414  &    41.2 &    1.01 &   14.7 &    32.6 &    0.13 &    0.22 &     5.5 &    2.80 &    24.1 \cr
  910417  &    24.6 &    4.96 &   30.7 &    24.3 &    1.52 &    1.77 &     1.3 &    0.46 &     6.9 \cr
  910428  &    27.1 &   13.63 &   36.4 &    30.8 &    4.88 &    5.38 &     1.1 &    0.33 &     5.6 \cr
  910522  &    36.3 &  -11.38 &   21.3 &    29.3 &   -6.50 &   -6.85 &     1.8 &    0.86 &     3.4 \cr
  910529  &    54.2 &    6.94 &   52.0 &    59.7 &    4.28 &    4.15 &     1.5 &    0.34 &     3.2 \cr
  910717  &    19.0 &    1.18 &   20.0 &    21.4 &    1.54 &    1.23 &     1.7 &    0.68 &     2.3 \cr
  910814  &    29.3 &   14.58 &    9.0 &    23.1 &    1.86 &    3.22 &     6.9 &    4.18 &    23.7 \cr
  911018  &    39.4 &    3.41 &   18.4 &    31.2 &    0.92 &    0.89 &     2.6 &    0.86 &     7.5 \cr
  911027  &    40.5 &   63.08 &   78.0 &    46.4 &   42.73 &   34.30 &     0.9 &    0.22 &     3.2 \cr
  911104  &    23.4 &    1.27 &   18.6 &    25.5 &    0.28 &    0.37 &     3.4 &    1.82 &    10.1 \cr
  911109  &    25.8 &    1.45 &   40.6 &    37.4 &    0.65 &    0.33 &     1.0 &    0.38 &     4.9 \cr
  911118  &    40.6 &   12.35 &   38.5 &    43.9 &    5.44 &    5.71 &     1.3 &    0.34 &     4.4 \cr
  911126  &    17.2 &    7.53 &    7.1 &    13.6 &    1.14 &    1.89 &     6.6 &    7.53 &    17.2 \cr
  911202  &    20.3 &    3.28 &   39.5 &    32.3 &    0.46 &    0.72 &     0.7 &    0.30 &    18.6 \cr
  911226B &   102.6 &   21.83 &  255.1 &   140.2 &   13.33 &    9.75 &     0.9 &    0.12 &     3.8 \cr
  911226A &   198.3 &   22.62 &  411.0 &   325.0 &   21.13 &   18.48 &     0.7 &    0.07 &     2.2 \cr
\end{longtable}
\pagebreak
\centerline{Table 2 (continued): PVO GRBs Peak Luminosity and Fluence}
\begin{longtable}{l r r r r r r r r r }
\hline
\hline
Date &$P_{\rm P}$ &$S_{\rm P}$ &$P_{\rm B}$ &$S_{\rm B}$ &$P_{\rm T}$ &$S_{\rm T}$ &HR$_{\rm P}$ &$\sigma_{\rm HR}$ &HR$_{\rm S}$  \\
\hline
  % page   8
  920212  &   323.0 &   69.03 &  640.3 &   531.0 &   71.59 &   63.69 &     0.7 &    0.06 &     1.8 \cr
  920226  &    23.9 &    2.13 &   21.3 &    26.2 &    0.59 &    0.73 &     2.2 &    0.99 &     8.2 \cr
  920311  &    53.2 &   18.97 &   49.0 &    58.1 &    5.08 &    6.10 &     1.7 &    0.40 &     8.0 \cr
  920325  &    39.3 &    5.26 &   18.5 &    32.5 &    1.24 &    1.54 &     2.8 &    0.97 &     9.0 \cr
  920406  &    72.3 &   20.63 &   66.7 &    79.3 &    5.56 &    6.56 &     1.7 &    0.33 &     8.0 \cr
  920414  &    22.0 &    1.42 &   10.4 &    18.2 &    0.40 &    0.36 &     1.9 &    0.87 &     7.1 \cr
  920419  &    26.8 &    2.18 &   10.1 &    21.2 &    0.21 &    0.48 &     3.1 &    1.45 &    36.5 \cr
  920426  &    15.6 &    5.59 &   20.3 &    12.4 &    2.27 &    2.41 &     1.5 &    0.81 &     4.9 \cr
  920501  &    38.6 &    8.65 &   48.6 &    48.5 &    4.11 &    4.28 &     1.2 &    0.30 &     4.1 \cr
  920517  &    61.5 &    5.63 &   43.4 &    54.8 &    1.90 &    2.06 &     2.4 &    0.54 &     6.1 \cr
  920519  &    27.9 &   10.38 &   17.1 &    24.7 &    2.14 &    2.89 &     2.5 &    1.00 &    11.4 \cr
  920525  &    61.5 &   13.79 &   44.2 &    50.6 &    3.31 &    3.95 &     2.0 &    0.40 &     9.0 \cr
  920711  &    33.5 &   17.80 &   18.6 &    26.9 &    3.11 &    4.48 &     3.4 &    1.43 &    14.4 \cr
  920720  &    37.9 &    3.55 &   40.3 &    45.8 &    1.38 &    1.41 &     1.9 &    0.65 &     5.1 \cr
  920723  &   158.1 &   33.59 &   64.1 &   125.0 &    4.69 &    7.43 &     3.6 &    0.50 &    20.2 \cr
  920731  &    34.4 &   12.48 &   29.1 &    36.9 &    4.09 &    4.74 &     1.9 &    0.60 &     6.4 \cr
  921004  &   108.4 &   18.26 &   90.3 &   110.1 &    5.07 &    6.03 &     2.0 &    0.30 &     7.7 \cr
\hline
\end{longtable}
